On Geodesic Leech Labeling of Some Graph Classes

Let $f:E\rightarrow \{1,2,3,\dots\}$ be an edge labeling of $G$. The geodesic path number of $G$, $t_{gp}(G)$, is the number of geodesic paths in $G$. An edge labeling $f$ is called a geodesic Leech labeling, if the set of weights of the geodesic paths in $G$ is $\{1,2,3,\dots,t_{gp}(G)\}$, where the weight of a path $P$ is the sum of the labels assigned to the edges of $P$. A graph which admits a geodesic Leech labeling is called a geodesic Leech graph. Otherwise, we call it a non-geodesic Leech graph. In this paper, we prove that cycles $C_n$, $n \geq 5$ are non-geodesic Leech graphs. We also prove that there are at most three regular complete bipartite graphs that are geodesic Leech. We show that degree sequence cannot characterize geodesic Leech graphs. The geodesic path number of the wheel graph $W_n$ is obtained and the geodesic Leech labeling of $W_5$ and $W_6$ is given.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp6561448713758731]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (184.11,91.49) .. controls (184.11,88.27) and (186.72,85.67) .. (189.93,85.67) .. controls (193.15,85.67) and (195.75,88.27) .. (195.75,91.49) .. controls (195.75,94.7) and (193.15,97.31) .. (189.93,97.31) .. controls (186.72,97.31) and (184.11,94.7) .. (184.11,91.49) -- cycle ;
%Shape: Circle [id:dp00838876999135163]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (252.11,166.49) .. controls (252.11,163.27) and (254.72,160.67) .. (257.93,160.67) .. controls (261.15,160.67) and (263.75,163.27) .. (263.75,166.49) .. controls (263.75,169.7) and (261.15,172.31) .. (257.93,172.31) .. controls (254.72,172.31) and (252.11,169.7) .. (252.11,166.49) -- cycle ;
%Shape: Circle [id:dp9544823089282957]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (116.93,167.49) .. controls (116.93,164.27) and (119.54,161.67) .. (122.75,161.67) .. controls (125.97,161.67) and (128.57,164.27) .. (128.57,167.49) .. controls (128.57,170.7) and (125.97,173.31) .. (122.75,173.31) .. controls (119.54,173.31) and (116.93,170.7) .. (116.93,167.49) -- cycle ;
%Shape: Circle [id:dp05732759760966144]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (184.11,136.49) .. controls (184.11,133.27) and (186.72,130.67) .. (189.93,130.67) .. controls (193.15,130.67) and (195.75,133.27) .. (195.75,136.49) .. controls (195.75,139.7) and (193.15,142.31) .. (189.93,142.31) .. controls (186.72,142.31) and (184.11,139.7) .. (184.11,136.49) -- cycle ;
%Shape: Circle [id:dp6391082806930466]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (185.11,217.49) .. controls (185.11,214.27) and (187.72,211.67) .. (190.93,211.67) .. controls (194.15,211.67) and (196.75,214.27) .. (196.75,217.49) .. controls (196.75,220.7) and (194.15,223.31) .. (190.93,223.31) .. controls (187.72,223.31) and (185.11,220.7) .. (185.11,217.49) -- cycle ;
%Shape: Circle [id:dp31854766543352997]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (259.93,217.49) .. controls (259.93,214.27) and (262.54,211.67) .. (265.75,211.67) .. controls (268.97,211.67) and (271.57,214.27) .. (271.57,217.49) .. controls (271.57,220.7) and (268.97,223.31) .. (265.75,223.31) .. controls (262.54,223.31) and (259.93,220.7) .. (259.93,217.49) -- cycle ;
%Straight Lines [id:da7153870283665571]
\draw    (122.75,167.49) -- (189.93,91.49) ;
%Straight Lines [id:da9422651140621621]
\draw    (116.93,167.49) -- (257.93,166.49) ;
%Straight Lines [id:da4663052215913115]
\draw    (257.93,166.49) -- (189.93,91.49) ;
%Straight Lines [id:da5995775094258222]
\draw    (121.75,167.49) -- (189.93,136.49) ;
%Straight Lines [id:da6872115393727336]
\draw    (257.93,166.49) -- (190.93,136.49) ;
%Straight Lines [id:da2785957684165141]
\draw    (190.93,217.49) -- (122.75,167.49) ;
%Straight Lines [id:da8366401344436127]
\draw    (190.93,217.49) -- (257.93,166.49) ;
%Straight Lines [id:da13515392476973287]
\draw    (190.93,217.49) -- (271.57,217.49) ;
%Shape: Circle [id:dp579887489187005]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (536.11,170.49) .. controls (536.11,167.27) and (538.72,164.67) .. (541.93,164.67) .. controls (545.15,164.67) and (547.75,167.27) .. (547.75,170.49) .. controls (547.75,173.7) and (545.15,176.31) .. (541.93,176.31) .. controls (538.72,176.31) and (536.11,173.7) .. (536.11,170.49) -- cycle ;
%Shape: Circle [id:dp7840478026800781]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (400.93,171.49) .. controls (400.93,168.27) and (403.54,165.67) .. (406.75,165.67) .. controls (409.97,165.67) and (412.57,168.27) .. (412.57,171.49) .. controls (412.57,174.7) and (409.97,177.31) .. (406.75,177.31) .. controls (403.54,177.31) and (400.93,174.7) .. (400.93,171.49) -- cycle ;
%Shape: Circle [id:dp5242535416908285]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (469.11,221.49) .. controls (469.11,218.27) and (471.72,215.67) .. (474.93,215.67) .. controls (478.15,215.67) and (480.75,218.27) .. (480.75,221.49) .. controls (480.75,224.7) and (478.15,227.31) .. (474.93,227.31) .. controls (471.72,227.31) and (469.11,224.7) .. (469.11,221.49) -- cycle ;
%Shape: Circle [id:dp08881028468898289]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (548.75,121.49) .. controls (548.75,118.28) and (551.36,115.68) .. (554.57,115.68) .. controls (557.79,115.68) and (560.39,118.28) .. (560.39,121.49) .. controls (560.39,124.71) and (557.79,127.31) .. (554.57,127.31) .. controls (551.36,127.31) and (548.75,124.71) .. (548.75,121.49) -- cycle ;
%Straight Lines [id:da17834815249317515]
\draw    (406.75,171.49) -- (473.93,121.49) ;
%Straight Lines [id:da3594600442192144]
\draw    (400.93,171.49) -- (541.93,170.49) ;
%Straight Lines [id:da6316948906084208]
\draw    (541.93,170.83) -- (473.93,121.49) ;
%Straight Lines [id:da6889090748165596]
\draw    (474.93,221.49) -- (406.75,171.49) ;
%Straight Lines [id:da6546500349678752]
\draw    (474.93,221.49) -- (541.93,170.49) ;
%Straight Lines [id:da013622055164508762]
\draw    (473.93,121.49) -- (554.57,121.49) ;
%Shape: Circle [id:dp30668894242834677]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (468.11,121.49) .. controls (468.11,118.28) and (470.72,115.68) .. (473.93,115.68) .. controls (477.15,115.68) and (479.75,118.28) .. (479.75,121.49) .. controls (479.75,124.71) and (477.15,127.31) .. (473.93,127.31) .. controls (470.72,127.31) and (468.11,124.71) .. (468.11,121.49) -- cycle ;

% Text Node
\draw (145,115.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$7$};
% Text Node
\draw (165,135.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$11$};
% Text Node
\draw (212,137.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$10$};
% Text Node
\draw (228,115.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (146,193.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$8$};
% Text Node
\draw (233,192.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$3$};
% Text Node
\draw (228,222.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (185,155.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$17$};
% Text Node
\draw (512,135.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$9$};
% Text Node
\draw (430,197.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$3$};
% Text Node
\draw (510.43,199.39) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (426,137.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$4$};
% Text Node
\draw (513,107.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (470,157.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$6$};

\end{tikzpicture}

  \vspace{1cm}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp9319412023222331]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (220.11,127.49) .. controls (220.11,124.27) and (222.72,121.67) .. (225.93,121.67) .. controls (229.15,121.67) and (231.75,124.27) .. (231.75,127.49) .. controls (231.75,130.7) and (229.15,133.31) .. (225.93,133.31) .. controls (222.72,133.31) and (220.11,130.7) .. (220.11,127.49) -- cycle ;
%Shape: Circle [id:dp6193121772935781]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (84.93,128.49) .. controls (84.93,125.27) and (87.54,122.67) .. (90.75,122.67) .. controls (93.97,122.67) and (96.57,125.27) .. (96.57,128.49) .. controls (96.57,131.7) and (93.97,134.31) .. (90.75,134.31) .. controls (87.54,134.31) and (84.93,131.7) .. (84.93,128.49) -- cycle ;
%Straight Lines [id:da32033619756685083]
\draw    (90.75,128.49) -- (157.93,78.49) ;
%Straight Lines [id:da05143786980850584]
\draw    (84.93,128.49) -- (225.93,127.49) ;
%Straight Lines [id:da25640489092878105]
\draw    (225.93,127.83) -- (157.93,78.49) ;
%Straight Lines [id:da9124915176396753]
\draw    (91.33,181) -- (90.75,128.49) ;
%Straight Lines [id:da22547371010701367]
\draw    (226.33,182) -- (225.93,127.49) ;
%Straight Lines [id:da7686357595459181]
\draw    (91.33,181) -- (226.33,182) ;
%Shape: Circle [id:dp5507152609173387]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (152.11,78.49) .. controls (152.11,75.28) and (154.72,72.68) .. (157.93,72.68) .. controls (161.15,72.68) and (163.75,75.28) .. (163.75,78.49) .. controls (163.75,81.71) and (161.15,84.31) .. (157.93,84.31) .. controls (154.72,84.31) and (152.11,81.71) .. (152.11,78.49) -- cycle ;
%Shape: Circle [id:dp9897465595295378]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (85.51,181) .. controls (85.51,177.79) and (88.12,175.18) .. (91.33,175.18) .. controls (94.55,175.18) and (97.15,177.79) .. (97.15,181) .. controls (97.15,184.21) and (94.55,186.82) .. (91.33,186.82) .. controls (88.12,186.82) and (85.51,184.21) .. (85.51,181) -- cycle ;
%Shape: Circle [id:dp9759511305923272]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (220.51,182) .. controls (220.51,178.79) and (223.12,176.18) .. (226.33,176.18) .. controls (229.55,176.18) and (232.15,178.79) .. (232.15,182) .. controls (232.15,185.21) and (229.55,187.82) .. (226.33,187.82) .. controls (223.12,187.82) and (220.51,185.21) .. (220.51,182) -- cycle ;
%Shape: Circle [id:dp9647685332355476]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (516.11,128.49) .. controls (516.11,125.27) and (518.72,122.67) .. (521.93,122.67) .. controls (525.15,122.67) and (527.75,125.27) .. (527.75,128.49) .. controls (527.75,131.7) and (525.15,134.31) .. (521.93,134.31) .. controls (518.72,134.31) and (516.11,131.7) .. (516.11,128.49) -- cycle ;
%Shape: Circle [id:dp3559852892978934]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (380.93,129.49) .. controls (380.93,126.27) and (383.54,123.67) .. (386.75,123.67) .. controls (389.97,123.67) and (392.57,126.27) .. (392.57,129.49) .. controls (392.57,132.7) and (389.97,135.31) .. (386.75,135.31) .. controls (383.54,135.31) and (380.93,132.7) .. (380.93,129.49) -- cycle ;
%Straight Lines [id:da9233467884967757]
\draw    (386.75,129.49) -- (453.93,79.49) ;
%Straight Lines [id:da5905120523716028]
\draw    (380.93,129.49) -- (521.93,128.49) ;
%Straight Lines [id:da9484595700736969]
\draw    (521.93,128.83) -- (453.93,79.49) ;
%Straight Lines [id:da3919888742905442]
\draw    (387.33,182) -- (386.75,129.49) ;
%Straight Lines [id:da9351112424329142]
\draw    (387.33,182) -- (522.33,183) ;
%Shape: Circle [id:dp75539982462808]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (448.11,79.49) .. controls (448.11,76.28) and (450.72,73.68) .. (453.93,73.68) .. controls (457.15,73.68) and (459.75,76.28) .. (459.75,79.49) .. controls (459.75,82.71) and (457.15,85.31) .. (453.93,85.31) .. controls (450.72,85.31) and (448.11,82.71) .. (448.11,79.49) -- cycle ;
%Shape: Circle [id:dp5429211431153873]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (381.51,182) .. controls (381.51,178.79) and (384.12,176.18) .. (387.33,176.18) .. controls (390.55,176.18) and (393.15,178.79) .. (393.15,182) .. controls (393.15,185.21) and (390.55,187.82) .. (387.33,187.82) .. controls (384.12,187.82) and (381.51,185.21) .. (381.51,182) -- cycle ;
%Shape: Circle [id:dp46308460695138964]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (516.51,183) .. controls (516.51,179.79) and (519.12,177.18) .. (522.33,177.18) .. controls (525.55,177.18) and (528.15,179.79) .. (528.15,183) .. controls (528.15,186.21) and (525.55,188.82) .. (522.33,188.82) .. controls (519.12,188.82) and (516.51,186.21) .. (516.51,183) -- cycle ;

% Text Node
\draw (233,149.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$8$};
% Text Node
\draw (194,90.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$3$};
% Text Node
\draw (154.43,114.39) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (152,187.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$4$};
% Text Node
\draw (116,91.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (75,150.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$5$};
% Text Node
\draw (490,91.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$10$};
% Text Node
\draw (450.43,115.39) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (373,150.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$4$};
% Text Node
\draw (412,92.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (450.83,187.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$3$};

\end{tikzpicture}

\vspace{1cm}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp7530948528619645]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (221.11,119.49) .. controls (221.11,116.27) and (223.72,113.67) .. (226.93,113.67) .. controls (230.15,113.67) and (232.75,116.27) .. (232.75,119.49) .. controls (232.75,122.7) and (230.15,125.31) .. (226.93,125.31) .. controls (223.72,125.31) and (221.11,122.7) .. (221.11,119.49) -- cycle ;
%Shape: Circle [id:dp683427875690356]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (85.93,120.49) .. controls (85.93,117.27) and (88.54,114.67) .. (91.75,114.67) .. controls (94.97,114.67) and (97.57,117.27) .. (97.57,120.49) .. controls (97.57,123.7) and (94.97,126.31) .. (91.75,126.31) .. controls (88.54,126.31) and (85.93,123.7) .. (85.93,120.49) -- cycle ;
%Straight Lines [id:da9119787846151735]
\draw    (91.75,120.49) -- (158.93,70.49) ;
%Straight Lines [id:da8884424739272039]
\draw    (85.93,120.49) -- (226.93,119.49) ;
%Straight Lines [id:da05895912883068943]
\draw    (226.93,119.83) -- (158.93,70.49) ;
%Straight Lines [id:da9243338111670556]
\draw    (92.33,173) -- (91.75,120.49) ;
%Straight Lines [id:da18172643203292038]
\draw    (92.33,173) -- (227.33,174) ;
%Shape: Circle [id:dp7482399333539183]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (153.11,70.49) .. controls (153.11,67.28) and (155.72,64.68) .. (158.93,64.68) .. controls (162.15,64.68) and (164.75,67.28) .. (164.75,70.49) .. controls (164.75,73.71) and (162.15,76.31) .. (158.93,76.31) .. controls (155.72,76.31) and (153.11,73.71) .. (153.11,70.49) -- cycle ;
%Shape: Circle [id:dp3213131145037258]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (86.51,173) .. controls (86.51,169.79) and (89.12,167.18) .. (92.33,167.18) .. controls (95.55,167.18) and (98.15,169.79) .. (98.15,173) .. controls (98.15,176.21) and (95.55,178.82) .. (92.33,178.82) .. controls (89.12,178.82) and (86.51,176.21) .. (86.51,173) -- cycle ;
%Shape: Circle [id:dp9630515702443725]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (221.51,174) .. controls (221.51,170.79) and (224.12,168.18) .. (227.33,168.18) .. controls (230.55,168.18) and (233.15,170.79) .. (233.15,174) .. controls (233.15,177.21) and (230.55,179.82) .. (227.33,179.82) .. controls (224.12,179.82) and (221.51,177.21) .. (221.51,174) -- cycle ;
%Straight Lines [id:da2625643332318559]
\draw    (91.75,120.49) -- (227.33,174) ;
%Shape: Circle [id:dp8099024035091875]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (519.11,125.49) .. controls (519.11,122.27) and (521.72,119.67) .. (524.93,119.67) .. controls (528.15,119.67) and (530.75,122.27) .. (530.75,125.49) .. controls (530.75,128.7) and (528.15,131.31) .. (524.93,131.31) .. controls (521.72,131.31) and (519.11,128.7) .. (519.11,125.49) -- cycle ;
%Shape: Circle [id:dp011116195355442171]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (383.93,126.49) .. controls (383.93,123.27) and (386.54,120.67) .. (389.75,120.67) .. controls (392.97,120.67) and (395.57,123.27) .. (395.57,126.49) .. controls (395.57,129.7) and (392.97,132.31) .. (389.75,132.31) .. controls (386.54,132.31) and (383.93,129.7) .. (383.93,126.49) -- cycle ;
%Straight Lines [id:da17507384780859314]
\draw    (389.75,126.49) -- (456.93,76.49) ;
%Straight Lines [id:da3812445772637758]
\draw    (383.93,126.49) -- (524.93,125.49) ;
%Straight Lines [id:da013327158117728777]
\draw    (524.93,125.83) -- (456.93,76.49) ;
%Straight Lines [id:da8420419345500822]
\draw    (390.33,179) -- (389.75,126.49) ;
%Shape: Circle [id:dp9491173711944365]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (451.11,76.49) .. controls (451.11,73.28) and (453.72,70.68) .. (456.93,70.68) .. controls (460.15,70.68) and (462.75,73.28) .. (462.75,76.49) .. controls (462.75,79.71) and (460.15,82.31) .. (456.93,82.31) .. controls (453.72,82.31) and (451.11,79.71) .. (451.11,76.49) -- cycle ;
%Shape: Circle [id:dp6170646961760649]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (384.51,179) .. controls (384.51,175.79) and (387.12,173.18) .. (390.33,173.18) .. controls (393.55,173.18) and (396.15,175.79) .. (396.15,179) .. controls (396.15,182.21) and (393.55,184.82) .. (390.33,184.82) .. controls (387.12,184.82) and (384.51,182.21) .. (384.51,179) -- cycle ;
%Shape: Circle [id:dp43169796539107486]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (519.51,180) .. controls (519.51,176.79) and (522.12,174.18) .. (525.33,174.18) .. controls (528.55,174.18) and (531.15,176.79) .. (531.15,180) .. controls (531.15,183.21) and (528.55,185.82) .. (525.33,185.82) .. controls (522.12,185.82) and (519.51,183.21) .. (519.51,180) -- cycle ;
%Straight Lines [id:da3437916838865025]
\draw    (389.75,126.49) -- (525.33,180) ;

% Text Node
\draw (165,135.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (190.43,80.39) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$7$};
% Text Node
\draw (153,106.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$4$};
% Text Node
\draw (117,83.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$8$};
% Text Node
\draw (155.83,178.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$3$};
% Text Node
\draw (78,145.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (375,153.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (451.43,113.39) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$7$};
% Text Node
\draw (410,89.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$4$};
% Text Node
\draw (491,88.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$10$};
% Text Node
\draw (462,143.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};

\end{tikzpicture}
\vspace{1cm}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da32414080690369174]
\draw    (72.07,116.03) -- (175.61,114.53) ;
%Straight Lines [id:da3459853059751983]
\draw    (175.61,115.05) -- (72.95,194.94) ;
%Straight Lines [id:da670006350579726]
\draw    (72.95,194.94) -- (72.07,116.03) ;
%Straight Lines [id:da10439990911707042]
\draw    (175.93,196.96) -- (175.78,160.39) -- (175.61,115.05) ;
%Straight Lines [id:da05202802849378996]
\draw    (68.35,194.94) -- (175.93,196.44) ;
%Shape: Circle [id:dp546350539872837]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (397.11,200.49) .. controls (397.11,197.27) and (399.72,194.67) .. (402.93,194.67) .. controls (406.15,194.67) and (408.75,197.27) .. (408.75,200.49) .. controls (408.75,203.7) and (406.15,206.31) .. (402.93,206.31) .. controls (399.72,206.31) and (397.11,203.7) .. (397.11,200.49) -- cycle ;
%Shape: Circle [id:dp6456268125560778]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (261.93,201.49) .. controls (261.93,198.27) and (264.54,195.67) .. (267.75,195.67) .. controls (270.97,195.67) and (273.57,198.27) .. (273.57,201.49) .. controls (273.57,204.7) and (270.97,207.31) .. (267.75,207.31) .. controls (264.54,207.31) and (261.93,204.7) .. (261.93,201.49) -- cycle ;
%Straight Lines [id:da35662409620259883]
\draw    (267.75,201.49) -- (334.93,151.49) ;
%Straight Lines [id:da6009723823866675]
\draw    (261.93,201.49) -- (402.93,200.49) ;
%Straight Lines [id:da6015993769123031]
\draw    (402.93,200.83) -- (334.93,151.49) ;
%Straight Lines [id:da671557147143313]
\draw    (334.93,151.49) -- (334.35,98.98) ;
%Shape: Circle [id:dp7369203033442071]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (329.11,151.49) .. controls (329.11,148.28) and (331.72,145.68) .. (334.93,145.68) .. controls (338.15,145.68) and (340.75,148.28) .. (340.75,151.49) .. controls (340.75,154.71) and (338.15,157.31) .. (334.93,157.31) .. controls (331.72,157.31) and (329.11,154.71) .. (329.11,151.49) -- cycle ;
%Shape: Circle [id:dp9328288100076398]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (328.54,98.98) .. controls (328.54,95.77) and (331.14,93.16) .. (334.35,93.16) .. controls (337.57,93.16) and (340.17,95.77) .. (340.17,98.98) .. controls (340.17,102.2) and (337.57,104.8) .. (334.35,104.8) .. controls (331.14,104.8) and (328.54,102.2) .. (328.54,98.98) -- cycle ;
%Shape: Circle [id:dp4451899185839683]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (599.11,198.49) .. controls (599.11,195.27) and (601.72,192.67) .. (604.93,192.67) .. controls (608.15,192.67) and (610.75,195.27) .. (610.75,198.49) .. controls (610.75,201.7) and (608.15,204.31) .. (604.93,204.31) .. controls (601.72,204.31) and (599.11,201.7) .. (599.11,198.49) -- cycle ;
%Shape: Circle [id:dp9682302645630612]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (463.93,199.49) .. controls (463.93,196.27) and (466.54,193.67) .. (469.75,193.67) .. controls (472.97,193.67) and (475.57,196.27) .. (475.57,199.49) .. controls (475.57,202.7) and (472.97,205.31) .. (469.75,205.31) .. controls (466.54,205.31) and (463.93,202.7) .. (463.93,199.49) -- cycle ;
%Straight Lines [id:da5306624183198922]
\draw    (469.75,199.49) -- (536.93,149.49) ;
%Straight Lines [id:da48570454694632614]
\draw    (463.93,199.49) -- (604.93,198.49) ;
%Straight Lines [id:da4245392787865605]
\draw    (604.93,198.83) -- (536.93,149.49) ;
%Shape: Circle [id:dp02775908161446683]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (531.11,149.49) .. controls (531.11,146.28) and (533.72,143.68) .. (536.93,143.68) .. controls (540.15,143.68) and (542.75,146.28) .. (542.75,149.49) .. controls (542.75,152.71) and (540.15,155.31) .. (536.93,155.31) .. controls (533.72,155.31) and (531.11,152.71) .. (531.11,149.49) -- cycle ;
%Shape: Circle [id:dp023785799752024772]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (474.5,98.42) .. controls (474.51,101.64) and (471.92,104.25) .. (468.7,104.27) .. controls (465.49,104.28) and (462.87,101.68) .. (462.86,98.47) .. controls (462.85,95.26) and (465.44,92.64) .. (468.66,92.63) .. controls (471.87,92.61) and (474.49,95.21) .. (474.5,98.42) -- cycle ;
%Shape: Circle [id:dp2350867615086787]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (609.67,96.88) .. controls (609.69,100.09) and (607.09,102.71) .. (603.88,102.72) .. controls (600.66,102.74) and (598.05,100.14) .. (598.03,96.93) .. controls (598.02,93.71) and (600.62,91.1) .. (603.83,91.08) .. controls (607.05,91.07) and (609.66,93.67) .. (609.67,96.88) -- cycle ;
%Straight Lines [id:da15419162682054677]
\draw    (603.85,96.9) -- (536.88,147.16) ;
%Straight Lines [id:da5280934108424429]
\draw    (609.67,96.88) -- (468.68,98.45) ;
%Straight Lines [id:da7583301525619941]
\draw    (468.68,98.1) -- (536.88,147.16) ;
%Shape: Circle [id:dp44514472470686095]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (169.79,114.53) .. controls (169.79,111.32) and (172.39,108.71) .. (175.61,108.71) .. controls (178.82,108.71) and (181.43,111.32) .. (181.43,114.53) .. controls (181.43,117.75) and (178.82,120.35) .. (175.61,120.35) .. controls (172.39,120.35) and (169.79,117.75) .. (169.79,114.53) -- cycle ;
%Shape: Circle [id:dp9718353023975557]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (66.25,116.03) .. controls (66.25,112.82) and (68.85,110.21) .. (72.07,110.21) .. controls (75.28,110.21) and (77.89,112.82) .. (77.89,116.03) .. controls (77.89,119.25) and (75.28,121.85) .. (72.07,121.85) .. controls (68.85,121.85) and (66.25,119.25) .. (66.25,116.03) -- cycle ;
%Shape: Circle [id:dp6211291430911003]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (67.13,194.94) .. controls (67.13,191.72) and (69.73,189.12) .. (72.95,189.12) .. controls (76.16,189.12) and (78.77,191.72) .. (78.77,194.94) .. controls (78.77,198.15) and (76.16,200.76) .. (72.95,200.76) .. controls (69.73,200.76) and (67.13,198.15) .. (67.13,194.94) -- cycle ;
%Shape: Circle [id:dp16844026323806927]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (170.11,196.96) .. controls (170.11,193.74) and (172.71,191.14) .. (175.93,191.14) .. controls (179.14,191.14) and (181.74,193.74) .. (181.74,196.96) .. controls (181.74,200.17) and (179.14,202.78) .. (175.93,202.78) .. controls (172.71,202.78) and (170.11,200.17) .. (170.11,196.96) -- cycle ;

% Text Node
\draw (181.64,153.15) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$3$};
% Text Node
\draw (127.73,95.66) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (116.46,139.63) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$4$};
% Text Node
\draw (57.35,153.15) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (116.46,202.74) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$6$};
% Text Node
\draw (288,167.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (372.43,165.39) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (328.43,206.39) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$3$};
% Text Node
\draw (339,122.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$4$};
% Text Node
\draw (490,165.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (574.43,163.39) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (572.37,125.43) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$3$};
% Text Node
\draw (486.37,124.43) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$6$};
% Text Node
\draw (532.37,82.43) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$9$};
% Text Node
\draw (529.37,205.43) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$10$};

\end{tikzpicture}

\vspace{1cm}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp8827929082312915]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (166.11,165.49) .. controls (166.11,162.27) and (168.72,159.67) .. (171.93,159.67) .. controls (175.15,159.67) and (177.75,162.27) .. (177.75,165.49) .. controls (177.75,168.7) and (175.15,171.31) .. (171.93,171.31) .. controls (168.72,171.31) and (166.11,168.7) .. (166.11,165.49) -- cycle ;
%Shape: Circle [id:dp9859851294007564]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (30.93,166.49) .. controls (30.93,163.27) and (33.54,160.67) .. (36.75,160.67) .. controls (39.97,160.67) and (42.57,163.27) .. (42.57,166.49) .. controls (42.57,169.7) and (39.97,172.31) .. (36.75,172.31) .. controls (33.54,172.31) and (30.93,169.7) .. (30.93,166.49) -- cycle ;
%Straight Lines [id:da6470937394493865]
\draw    (36.75,166.49) -- (103.93,116.49) ;
%Straight Lines [id:da710650792409887]
\draw    (30.93,166.49) -- (171.93,165.49) ;
%Straight Lines [id:da29987697142938496]
\draw    (171.93,165.83) -- (103.93,116.49) ;
%Shape: Circle [id:dp5737461353582147]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (98.11,116.49) .. controls (98.11,113.28) and (100.72,110.68) .. (103.93,110.68) .. controls (107.15,110.68) and (109.75,113.28) .. (109.75,116.49) .. controls (109.75,119.71) and (107.15,122.31) .. (103.93,122.31) .. controls (100.72,122.31) and (98.11,119.71) .. (98.11,116.49) -- cycle ;
%Shape: Circle [id:dp5658759246451535]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (41.5,65.42) .. controls (41.51,68.64) and (38.92,71.25) .. (35.7,71.27) .. controls (32.49,71.28) and (29.87,68.68) .. (29.86,65.47) .. controls (29.85,62.26) and (32.44,59.64) .. (35.66,59.63) .. controls (38.87,59.61) and (41.49,62.21) .. (41.5,65.42) -- cycle ;
%Shape: Circle [id:dp12758030117608987]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.67,63.88) .. controls (176.69,67.09) and (174.09,69.71) .. (170.88,69.72) .. controls (167.66,69.74) and (165.05,67.14) .. (165.03,63.93) .. controls (165.02,60.71) and (167.62,58.1) .. (170.83,58.08) .. controls (174.05,58.07) and (176.66,60.67) .. (176.67,63.88) -- cycle ;
%Straight Lines [id:da25223814738058814]
\draw    (170.85,63.9) -- (103.88,114.16) ;
%Straight Lines [id:da3340689194120454]
\draw    (176.67,63.88) -- (35.68,65.45) ;
%Straight Lines [id:da8357928697399228]
\draw    (35.68,65.1) -- (103.88,114.16) ;
%Straight Lines [id:da8430713985188851]
\draw    (103.93,116.49) -- (103.35,63.98) ;
%Shape: Circle [id:dp22292623027240577]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (109.17,63.96) .. controls (109.19,67.17) and (106.59,69.79) .. (103.38,69.8) .. controls (100.16,69.81) and (97.55,67.22) .. (97.54,64) .. controls (97.52,60.79) and (100.12,58.17) .. (103.33,58.16) .. controls (106.55,58.15) and (109.16,60.74) .. (109.17,63.96) -- cycle ;
%Shape: Circle [id:dp23490728041376818]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (110.27,166.65) .. controls (110.29,169.87) and (107.69,172.49) .. (104.48,172.5) .. controls (101.26,172.51) and (98.65,169.92) .. (98.64,166.7) .. controls (98.62,163.49) and (101.22,160.87) .. (104.43,160.86) .. controls (107.65,160.85) and (110.26,163.44) .. (110.27,166.65) -- cycle ;
%Straight Lines [id:da0020441086415605714]
\draw    (104.46,166.68) -- (103.88,114.16) ;
%Shape: Circle [id:dp6685981371877661]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (398.11,168.49) .. controls (398.11,165.27) and (400.72,162.67) .. (403.93,162.67) .. controls (407.15,162.67) and (409.75,165.27) .. (409.75,168.49) .. controls (409.75,171.7) and (407.15,174.31) .. (403.93,174.31) .. controls (400.72,174.31) and (398.11,171.7) .. (398.11,168.49) -- cycle ;
%Shape: Circle [id:dp0040489456125265555]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (262.93,169.49) .. controls (262.93,166.27) and (265.54,163.67) .. (268.75,163.67) .. controls (271.97,163.67) and (274.57,166.27) .. (274.57,169.49) .. controls (274.57,172.7) and (271.97,175.31) .. (268.75,175.31) .. controls (265.54,175.31) and (262.93,172.7) .. (262.93,169.49) -- cycle ;
%Straight Lines [id:da14522129998119726]
\draw    (268.75,169.49) -- (335.93,119.49) ;
%Straight Lines [id:da031200783255764586]
\draw    (262.93,169.49) -- (403.93,168.49) ;
%Straight Lines [id:da259460732686271]
\draw    (403.93,168.83) -- (335.93,119.49) ;
%Straight Lines [id:da24749248977476168]
\draw    (335.93,119.49) -- (268.35,67.98) ;
%Shape: Circle [id:dp6928661821443514]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (330.11,119.49) .. controls (330.11,116.28) and (332.72,113.68) .. (335.93,113.68) .. controls (339.15,113.68) and (341.75,116.28) .. (341.75,119.49) .. controls (341.75,122.71) and (339.15,125.31) .. (335.93,125.31) .. controls (332.72,125.31) and (330.11,122.71) .. (330.11,119.49) -- cycle ;
%Shape: Circle [id:dp8515483550642309]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (394.54,67.98) .. controls (394.54,64.77) and (397.14,62.16) .. (400.35,62.16) .. controls (403.57,62.16) and (406.17,64.77) .. (406.17,67.98) .. controls (406.17,71.2) and (403.57,73.8) .. (400.35,73.8) .. controls (397.14,73.8) and (394.54,71.2) .. (394.54,67.98) -- cycle ;
%Shape: Circle [id:dp9331252596801602]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (262.54,67.98) .. controls (262.54,64.77) and (265.14,62.16) .. (268.35,62.16) .. controls (271.57,62.16) and (274.17,64.77) .. (274.17,67.98) .. controls (274.17,71.2) and (271.57,73.8) .. (268.35,73.8) .. controls (265.14,73.8) and (262.54,71.2) .. (262.54,67.98) -- cycle ;
%Straight Lines [id:da4250684465821324]
\draw    (335.93,119.49) -- (400.35,67.98) ;
%Shape: Circle [id:dp48348569262678076]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (600.11,119.49) .. controls (600.11,116.27) and (602.72,113.67) .. (605.93,113.67) .. controls (609.15,113.67) and (611.75,116.27) .. (611.75,119.49) .. controls (611.75,122.7) and (609.15,125.31) .. (605.93,125.31) .. controls (602.72,125.31) and (600.11,122.7) .. (600.11,119.49) -- cycle ;
%Shape: Circle [id:dp37028020323177646]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (464.93,120.49) .. controls (464.93,117.27) and (467.54,114.67) .. (470.75,114.67) .. controls (473.97,114.67) and (476.57,117.27) .. (476.57,120.49) .. controls (476.57,123.7) and (473.97,126.31) .. (470.75,126.31) .. controls (467.54,126.31) and (464.93,123.7) .. (464.93,120.49) -- cycle ;
%Shape: Circle [id:dp23804010068620118]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (533.11,170.49) .. controls (533.11,167.27) and (535.72,164.67) .. (538.93,164.67) .. controls (542.15,164.67) and (544.75,167.27) .. (544.75,170.49) .. controls (544.75,173.7) and (542.15,176.31) .. (538.93,176.31) .. controls (535.72,176.31) and (533.11,173.7) .. (533.11,170.49) -- cycle ;
%Shape: Circle [id:dp719734778390603]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (532.52,119.97) .. controls (532.52,116.75) and (535.13,114.15) .. (538.34,114.15) .. controls (541.55,114.15) and (544.16,116.75) .. (544.16,119.97) .. controls (544.16,123.18) and (541.55,125.79) .. (538.34,125.79) .. controls (535.13,125.79) and (532.52,123.18) .. (532.52,119.97) -- cycle ;
%Straight Lines [id:da5978785891755627]
\draw    (470.75,120.49) -- (537.93,70.49) ;
%Straight Lines [id:da9877401430030859]
\draw    (464.93,120.49) -- (538.34,119.97) -- (605.93,119.49) ;
%Straight Lines [id:da17131451425926358]
\draw    (605.93,119.83) -- (537.93,70.49) ;
%Straight Lines [id:da5205465938291527]
\draw    (538.93,170.49) -- (470.75,120.49) ;
%Straight Lines [id:da9325311482603369]
\draw    (538.93,170.49) -- (605.93,119.49) ;
%Shape: Circle [id:dp0428717413689772]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (532.11,70.49) .. controls (532.11,67.28) and (534.72,64.68) .. (537.93,64.68) .. controls (541.15,64.68) and (543.75,67.28) .. (543.75,70.49) .. controls (543.75,73.71) and (541.15,76.31) .. (537.93,76.31) .. controls (534.72,76.31) and (532.11,73.71) .. (532.11,70.49) -- cycle ;
%Straight Lines [id:da6763209186660053]
\draw    (538.34,119.97) -- (537.76,67.45) ;

% Text Node
\draw (65,94.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (134.43,95.39) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$4$};
% Text Node
\draw (94.37,82.43) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$3$};
% Text Node
\draw (69.37,51.43) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$13$};
% Text Node
\draw (131.37,51.43) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$8$};
% Text Node
\draw (132.37,171.43) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (57,129.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$6$};
% Text Node
\draw (88,141.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$19$};
% Text Node
\draw (144,130.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$11$};
% Text Node
\draw (71,173.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$16$};
% Text Node
\draw (289,135.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (373.43,133.39) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (329.43,174.39) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$10$};
% Text Node
\draw (287,93.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$3$};
% Text Node
\draw (370.14,97.14) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$6$};
% Text Node
\draw (576,84.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (494,149.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (574.43,148.39) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$4$};
% Text Node
\draw (490,82.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$12$};
% Text Node
\draw (540.05,97.11) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$10$};
% Text Node
\draw (503.64,123.63) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$8$};
% Text Node
\draw (557.64,123.63) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$3$};

\end{tikzpicture}
\vspace{1cm}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp49074662745289643]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (394.11,176.49) .. controls (394.11,173.27) and (396.72,170.67) .. (399.93,170.67) .. controls (403.15,170.67) and (405.75,173.27) .. (405.75,176.49) .. controls (405.75,179.7) and (403.15,182.31) .. (399.93,182.31) .. controls (396.72,182.31) and (394.11,179.7) .. (394.11,176.49) -- cycle ;
%Shape: Circle [id:dp6648566162597351]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (258.93,177.49) .. controls (258.93,174.27) and (261.54,171.67) .. (264.75,171.67) .. controls (267.97,171.67) and (270.57,174.27) .. (270.57,177.49) .. controls (270.57,180.7) and (267.97,183.31) .. (264.75,183.31) .. controls (261.54,183.31) and (258.93,180.7) .. (258.93,177.49) -- cycle ;
%Shape: Circle [id:dp44398661248289906]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (327.11,227.49) .. controls (327.11,224.27) and (329.72,221.67) .. (332.93,221.67) .. controls (336.15,221.67) and (338.75,224.27) .. (338.75,227.49) .. controls (338.75,230.7) and (336.15,233.31) .. (332.93,233.31) .. controls (329.72,233.31) and (327.11,230.7) .. (327.11,227.49) -- cycle ;
%Shape: Circle [id:dp9889012755409101]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (332.33,80.82) .. controls (329.12,80.82) and (326.51,78.21) .. (326.51,75) .. controls (326.52,71.78) and (329.12,69.18) .. (332.34,69.18) .. controls (335.55,69.18) and (338.15,71.79) .. (338.15,75) .. controls (338.15,78.22) and (335.54,80.82) .. (332.33,80.82) -- cycle ;
%Straight Lines [id:da913486647120846]
\draw    (264.75,177.49) -- (331.93,127.49) ;
%Straight Lines [id:da9593115902527742]
\draw    (332.35,128.52) -- (332.93,227.49) ;
%Straight Lines [id:da501242710332549]
\draw    (399.93,176.83) -- (331.93,127.49) ;
%Straight Lines [id:da9499633940667365]
\draw    (332.93,227.49) -- (264.75,177.49) ;
%Straight Lines [id:da7967496777824634]
\draw    (332.93,227.49) -- (399.93,176.49) ;
%Straight Lines [id:da943112467256993]
\draw    (332.35,128.52) -- (332.33,75) ;
%Shape: Circle [id:dp0827769262993725]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (326.11,127.49) .. controls (326.11,124.28) and (328.72,121.68) .. (331.93,121.68) .. controls (335.15,121.68) and (337.75,124.28) .. (337.75,127.49) .. controls (337.75,130.71) and (335.15,133.31) .. (331.93,133.31) .. controls (328.72,133.31) and (326.11,130.71) .. (326.11,127.49) -- cycle ;
%Shape: Circle [id:dp04753844070357416]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (603.11,199.49) .. controls (603.11,196.27) and (605.72,193.67) .. (608.93,193.67) .. controls (612.15,193.67) and (614.75,196.27) .. (614.75,199.49) .. controls (614.75,202.7) and (612.15,205.31) .. (608.93,205.31) .. controls (605.72,205.31) and (603.11,202.7) .. (603.11,199.49) -- cycle ;
%Shape: Circle [id:dp5452060721250929]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (467.93,200.49) .. controls (467.93,197.27) and (470.54,194.67) .. (473.75,194.67) .. controls (476.97,194.67) and (479.57,197.27) .. (479.57,200.49) .. controls (479.57,203.7) and (476.97,206.31) .. (473.75,206.31) .. controls (470.54,206.31) and (467.93,203.7) .. (467.93,200.49) -- cycle ;
%Straight Lines [id:da6518615639542915]
\draw    (473.75,200.49) -- (540.93,150.49) ;
%Straight Lines [id:da43796698629064945]
\draw    (467.93,200.49) -- (608.93,199.49) ;
%Straight Lines [id:da39940019732149046]
\draw    (608.93,199.83) -- (540.93,150.49) ;
%Straight Lines [id:da025258667925050826]
\draw    (540.93,150.49) -- (470.33,147) ;
%Shape: Circle [id:dp8972255615388918]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (535.11,150.49) .. controls (535.11,147.28) and (537.72,144.68) .. (540.93,144.68) .. controls (544.15,144.68) and (546.75,147.28) .. (546.75,150.49) .. controls (546.75,153.71) and (544.15,156.31) .. (540.93,156.31) .. controls (537.72,156.31) and (535.11,153.71) .. (535.11,150.49) -- cycle ;
%Shape: Circle [id:dp00020114808163884668]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (470.33,152.82) .. controls (467.12,152.82) and (464.51,150.21) .. (464.51,147) .. controls (464.52,143.78) and (467.12,141.18) .. (470.34,141.18) .. controls (473.55,141.18) and (476.15,143.79) .. (476.15,147) .. controls (476.15,150.22) and (473.54,152.82) .. (470.33,152.82) -- cycle ;
%Shape: Circle [id:dp5243066765290563]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (612.33,153.82) .. controls (609.12,153.82) and (606.51,151.21) .. (606.51,148) .. controls (606.52,144.78) and (609.12,142.18) .. (612.34,142.18) .. controls (615.55,142.18) and (618.15,144.79) .. (618.15,148) .. controls (618.15,151.22) and (615.54,153.82) .. (612.33,153.82) -- cycle ;
%Straight Lines [id:da08290309757416803]
\draw    (612.33,148) -- (541.73,150.32) ;
%Straight Lines [id:da684092658830912]
\draw    (473.75,200.49) -- (470.33,147) ;
%Straight Lines [id:da893275968028526]
\draw    (608.93,199.83) -- (612.33,148) ;
%Shape: Circle [id:dp4557139259165246]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (183.11,177.49) .. controls (183.11,174.27) and (185.72,171.67) .. (188.93,171.67) .. controls (192.15,171.67) and (194.75,174.27) .. (194.75,177.49) .. controls (194.75,180.7) and (192.15,183.31) .. (188.93,183.31) .. controls (185.72,183.31) and (183.11,180.7) .. (183.11,177.49) -- cycle ;
%Shape: Circle [id:dp4770588998120979]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (47.93,178.49) .. controls (47.93,175.27) and (50.54,172.67) .. (53.75,172.67) .. controls (56.97,172.67) and (59.57,175.27) .. (59.57,178.49) .. controls (59.57,181.7) and (56.97,184.31) .. (53.75,184.31) .. controls (50.54,184.31) and (47.93,181.7) .. (47.93,178.49) -- cycle ;
%Shape: Circle [id:dp0959578855428711]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (116.11,228.49) .. controls (116.11,225.27) and (118.72,222.67) .. (121.93,222.67) .. controls (125.15,222.67) and (127.75,225.27) .. (127.75,228.49) .. controls (127.75,231.7) and (125.15,234.31) .. (121.93,234.31) .. controls (118.72,234.31) and (116.11,231.7) .. (116.11,228.49) -- cycle ;
%Shape: Circle [id:dp7436054781663228]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (121.33,81.82) .. controls (118.12,81.82) and (115.51,79.21) .. (115.51,76) .. controls (115.52,72.78) and (118.12,70.18) .. (121.34,70.18) .. controls (124.55,70.18) and (127.15,72.79) .. (127.15,76) .. controls (127.15,79.22) and (124.54,81.82) .. (121.33,81.82) -- cycle ;
%Straight Lines [id:da2459959500513087]
\draw    (53.75,178.49) -- (120.93,128.49) ;
%Straight Lines [id:da5088272108254928]
\draw    (53.75,178.49) -- (188.93,177.83) ;
%Straight Lines [id:da5781313370591981]
\draw    (188.93,177.83) -- (120.93,128.49) ;
%Straight Lines [id:da8998585865479121]
\draw    (121.93,228.49) -- (53.75,178.49) ;
%Straight Lines [id:da15281466639804386]
\draw    (121.93,228.49) -- (188.93,177.49) ;
%Straight Lines [id:da9474344494675329]
\draw    (121.35,129.52) -- (121.33,76) ;
%Shape: Circle [id:dp3996072652972724]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (115.11,128.49) .. controls (115.11,125.28) and (117.72,122.68) .. (120.93,122.68) .. controls (124.15,122.68) and (126.75,125.28) .. (126.75,128.49) .. controls (126.75,131.71) and (124.15,134.31) .. (120.93,134.31) .. controls (117.72,134.31) and (115.11,131.71) .. (115.11,128.49) -- cycle ;

% Text Node
\draw (370,141.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$5$};
% Text Node
\draw (288,203.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (368.43,205.39) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$9$};
% Text Node
\draw (284,143.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (336,170.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$7$};
% Text Node
\draw (319,93.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$3$};
% Text Node
\draw (498,134.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (571.43,135.39) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (497.43,165.39) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$6$};
% Text Node
\draw (456,168.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$4$};
% Text Node
\draw (574.43,164.39) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$10$};
% Text Node
\draw (615.43,170.39) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$7$};
% Text Node
\draw (536,206.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$5$};
% Text Node
\draw (115,164.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$12$};
% Text Node
\draw (158,142.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (157.43,206.39) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$4$};
% Text Node
\draw (74,144.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$7$};
% Text Node
\draw (108,94.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$3$};
% Text Node
\draw (74.43,208.39) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};

\end{tikzpicture}
\vspace{1cm}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp713333585498936]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (386.45,128.49) .. controls (386.45,125.27) and (389.05,122.67) .. (392.27,122.67) .. controls (395.48,122.67) and (398.09,125.27) .. (398.09,128.49) .. controls (398.09,131.7) and (395.48,134.31) .. (392.27,134.31) .. controls (389.05,134.31) and (386.45,131.7) .. (386.45,128.49) -- cycle ;
%Shape: Circle [id:dp7626647279289671]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (251.27,129.49) .. controls (251.27,126.27) and (253.87,123.67) .. (257.09,123.67) .. controls (260.3,123.67) and (262.91,126.27) .. (262.91,129.49) .. controls (262.91,132.7) and (260.3,135.31) .. (257.09,135.31) .. controls (253.87,135.31) and (251.27,132.7) .. (251.27,129.49) -- cycle ;
%Straight Lines [id:da5450179568261457]
\draw    (257.09,129.49) -- (324.27,79.49) ;
%Straight Lines [id:da22667377569606728]
\draw    (251.27,129.49) -- (392.27,128.49) ;
%Straight Lines [id:da9706319915022679]
\draw    (392.27,128.83) -- (324.27,79.49) ;
%Straight Lines [id:da644399571485591]
\draw    (257.67,182) -- (257.09,129.49) ;
%Straight Lines [id:da9316852921889116]
\draw    (392.67,183) -- (392.27,128.49) ;
%Straight Lines [id:da7000547616105404]
\draw    (257.09,129.49) -- (392.67,183) ;
%Shape: Circle [id:dp9974841638160479]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318.45,79.49) .. controls (318.45,76.28) and (321.05,73.68) .. (324.27,73.68) .. controls (327.48,73.68) and (330.09,76.28) .. (330.09,79.49) .. controls (330.09,82.71) and (327.48,85.31) .. (324.27,85.31) .. controls (321.05,85.31) and (318.45,82.71) .. (318.45,79.49) -- cycle ;
%Shape: Circle [id:dp08787862680542013]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (251.85,182) .. controls (251.85,178.79) and (254.45,176.18) .. (257.67,176.18) .. controls (260.88,176.18) and (263.49,178.79) .. (263.49,182) .. controls (263.49,185.21) and (260.88,187.82) .. (257.67,187.82) .. controls (254.45,187.82) and (251.85,185.21) .. (251.85,182) -- cycle ;
%Shape: Circle [id:dp43736940940138713]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (386.85,183) .. controls (386.85,179.79) and (389.45,177.18) .. (392.67,177.18) .. controls (395.88,177.18) and (398.49,179.79) .. (398.49,183) .. controls (398.49,186.21) and (395.88,188.82) .. (392.67,188.82) .. controls (389.45,188.82) and (386.85,186.21) .. (386.85,183) -- cycle ;
%Straight Lines [id:da1361564823080088]
\draw    (257.67,182) -- (392.27,128.83) ;
%Straight Lines [id:da7575764304875072]
\draw    (257.67,182) -- (392.67,183) ;
%Shape: Circle [id:dp1704520588928533]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (582.45,129.49) .. controls (582.45,126.27) and (585.05,123.67) .. (588.27,123.67) .. controls (591.48,123.67) and (594.09,126.27) .. (594.09,129.49) .. controls (594.09,132.7) and (591.48,135.31) .. (588.27,135.31) .. controls (585.05,135.31) and (582.45,132.7) .. (582.45,129.49) -- cycle ;
%Shape: Circle [id:dp6234077707247043]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (447.27,130.49) .. controls (447.27,127.27) and (449.87,124.67) .. (453.09,124.67) .. controls (456.3,124.67) and (458.91,127.27) .. (458.91,130.49) .. controls (458.91,133.7) and (456.3,136.31) .. (453.09,136.31) .. controls (449.87,136.31) and (447.27,133.7) .. (447.27,130.49) -- cycle ;
%Straight Lines [id:da6937333752562189]
\draw    (447.27,130.49) -- (588.27,129.49) ;
%Straight Lines [id:da6537387890923421]
\draw    (453.09,130.49) -- (522.09,78.97) ;
%Straight Lines [id:da9240167114471574]
\draw    (453.67,183) -- (453.09,130.49) ;
%Straight Lines [id:da36092783124120453]
\draw    (588.67,184) -- (588.27,129.49) ;
%Straight Lines [id:da6244371588791904]
\draw    (453.09,130.49) -- (588.67,184) ;
%Shape: Circle [id:dp0024737949280999594]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (516.27,78.97) .. controls (516.27,75.76) and (518.87,73.15) .. (522.09,73.15) .. controls (525.3,73.15) and (527.91,75.76) .. (527.91,78.97) .. controls (527.91,82.19) and (525.3,84.79) .. (522.09,84.79) .. controls (518.87,84.79) and (516.27,82.19) .. (516.27,78.97) -- cycle ;
%Shape: Circle [id:dp008359982331377136]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (447.85,183) .. controls (447.85,179.79) and (450.45,177.18) .. (453.67,177.18) .. controls (456.88,177.18) and (459.49,179.79) .. (459.49,183) .. controls (459.49,186.21) and (456.88,188.82) .. (453.67,188.82) .. controls (450.45,188.82) and (447.85,186.21) .. (447.85,183) -- cycle ;
%Shape: Circle [id:dp2995185023987794]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (582.85,184) .. controls (582.85,180.79) and (585.45,178.18) .. (588.67,178.18) .. controls (591.88,178.18) and (594.49,180.79) .. (594.49,184) .. controls (594.49,187.21) and (591.88,189.82) .. (588.67,189.82) .. controls (585.45,189.82) and (582.85,187.21) .. (582.85,184) -- cycle ;
%Straight Lines [id:da19871228761660142]
\draw    (453.67,183) -- (588.27,129.83) ;
%Straight Lines [id:da7831376446565217]
\draw    (453.67,183) -- (588.67,184) ;
%Shape: Circle [id:dp28920117526274525]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (182.45,127.49) .. controls (182.45,124.27) and (185.05,121.67) .. (188.27,121.67) .. controls (191.48,121.67) and (194.09,124.27) .. (194.09,127.49) .. controls (194.09,130.7) and (191.48,133.31) .. (188.27,133.31) .. controls (185.05,133.31) and (182.45,130.7) .. (182.45,127.49) -- cycle ;
%Shape: Circle [id:dp422761948412272]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (47.27,128.49) .. controls (47.27,125.27) and (49.87,122.67) .. (53.09,122.67) .. controls (56.3,122.67) and (58.91,125.27) .. (58.91,128.49) .. controls (58.91,131.7) and (56.3,134.31) .. (53.09,134.31) .. controls (49.87,134.31) and (47.27,131.7) .. (47.27,128.49) -- cycle ;
%Straight Lines [id:da6171804348935863]
\draw    (53.09,128.49) -- (120.27,78.49) ;
%Straight Lines [id:da7120324706230841]
\draw    (47.27,128.49) -- (188.27,127.49) ;
%Straight Lines [id:da8025643708179313]
\draw    (188.27,127.83) -- (120.27,78.49) ;
%Straight Lines [id:da5249073492949994]
\draw    (53.67,181) -- (53.09,128.49) ;
%Straight Lines [id:da3116256021060022]
\draw    (188.67,182) -- (188.27,127.49) ;
%Straight Lines [id:da2696604191713885]
\draw    (53.09,128.49) -- (188.67,182) ;
%Shape: Circle [id:dp29914823470286156]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (114.45,78.49) .. controls (114.45,75.28) and (117.05,72.68) .. (120.27,72.68) .. controls (123.48,72.68) and (126.09,75.28) .. (126.09,78.49) .. controls (126.09,81.71) and (123.48,84.31) .. (120.27,84.31) .. controls (117.05,84.31) and (114.45,81.71) .. (114.45,78.49) -- cycle ;
%Shape: Circle [id:dp4543960680307868]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (47.85,181) .. controls (47.85,177.79) and (50.45,175.18) .. (53.67,175.18) .. controls (56.88,175.18) and (59.49,177.79) .. (59.49,181) .. controls (59.49,184.21) and (56.88,186.82) .. (53.67,186.82) .. controls (50.45,186.82) and (47.85,184.21) .. (47.85,181) -- cycle ;
%Shape: Circle [id:dp3845595543786311]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (182.85,182) .. controls (182.85,178.79) and (185.45,176.18) .. (188.67,176.18) .. controls (191.88,176.18) and (194.49,178.79) .. (194.49,182) .. controls (194.49,185.21) and (191.88,187.82) .. (188.67,187.82) .. controls (185.45,187.82) and (182.85,185.21) .. (182.85,182) -- cycle ;
%Straight Lines [id:da028403647892100814]
\draw    (53.67,181) -- (188.27,127.83) ;

% Text Node
\draw (397.33,152.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$8$};
% Text Node
\draw (360.33,91.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (320.77,115.39) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$11$};
% Text Node
\draw (288.33,148.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$3$};
% Text Node
\draw (282.33,92.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (241.33,151.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$5$};
% Text Node
\draw (334.33,136.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$7$};
% Text Node
\draw (318.77,188.39) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$12$};
% Text Node
\draw (534.33,117.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (478.33,89.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (440.77,154.39) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$6$};
% Text Node
\draw (478.33,158.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$8$};
% Text Node
\draw (523.17,186.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$9$};
% Text Node
\draw (561.33,161.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$4$};
% Text Node
\draw (590.77,151.39) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$10$};
% Text Node
\draw (193.33,149.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (156.33,90.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$8$};
% Text Node
\draw (116.77,114.39) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$4$};
% Text Node
\draw (144.33,170.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$6$};
% Text Node
\draw (78.33,91.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$7$};
% Text Node
\draw (37.33,150.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$5$};
% Text Node
\draw (130.33,135.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da9335491479658828]
\draw    (66.29,136.07) -- (151.29,134.77) ;
%Straight Lines [id:da1923729895492099]
\draw    (215.09,84.88) -- (151.29,135.22) ;
%Straight Lines [id:da9461827492253803]
\draw    (67.01,204.15) -- (66.29,136.07) ;
%Straight Lines [id:da3672305398623059]
\draw    (63.24,204.15) -- (152.33,204.33) ;
%Shape: Circle [id:dp36232914499223523]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (383.11,157.49) .. controls (383.11,154.27) and (385.72,151.67) .. (388.93,151.67) .. controls (392.15,151.67) and (394.75,154.27) .. (394.75,157.49) .. controls (394.75,160.7) and (392.15,163.31) .. (388.93,163.31) .. controls (385.72,163.31) and (383.11,160.7) .. (383.11,157.49) -- cycle ;
%Shape: Circle [id:dp8825465410732176]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (247.93,158.49) .. controls (247.93,155.27) and (250.54,152.67) .. (253.75,152.67) .. controls (256.97,152.67) and (259.57,155.27) .. (259.57,158.49) .. controls (259.57,161.7) and (256.97,164.31) .. (253.75,164.31) .. controls (250.54,164.31) and (247.93,161.7) .. (247.93,158.49) -- cycle ;
%Shape: Circle [id:dp07293268270747655]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (316.11,208.49) .. controls (316.11,205.27) and (318.72,202.67) .. (321.93,202.67) .. controls (325.15,202.67) and (327.75,205.27) .. (327.75,208.49) .. controls (327.75,211.7) and (325.15,214.31) .. (321.93,214.31) .. controls (318.72,214.31) and (316.11,211.7) .. (316.11,208.49) -- cycle ;
%Shape: Circle [id:dp08208798164361575]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (321.33,61.82) .. controls (318.12,61.82) and (315.51,59.21) .. (315.51,56) .. controls (315.52,52.78) and (318.12,50.18) .. (321.34,50.18) .. controls (324.55,50.18) and (327.15,52.79) .. (327.15,56) .. controls (327.15,59.22) and (324.54,61.82) .. (321.33,61.82) -- cycle ;
%Straight Lines [id:da7893857721886437]
\draw    (253.75,158.49) -- (320.93,108.49) ;
%Straight Lines [id:da12136730553011721]
\draw    (321.35,109.52) -- (321.93,208.49) ;
%Straight Lines [id:da7700388506744724]
\draw    (388.93,157.83) -- (320.93,108.49) ;
%Straight Lines [id:da5982814147577928]
\draw    (321.93,208.49) -- (253.75,158.49) ;
%Straight Lines [id:da320152050809942]
\draw    (321.93,208.49) -- (388.93,157.49) ;
%Straight Lines [id:da8534910765656942]
\draw    (321.35,109.52) -- (321.33,56) ;
%Shape: Circle [id:dp6891598980429714]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (315.11,108.49) .. controls (315.11,105.28) and (317.72,102.68) .. (320.93,102.68) .. controls (324.15,102.68) and (326.75,105.28) .. (326.75,108.49) .. controls (326.75,111.71) and (324.15,114.31) .. (320.93,114.31) .. controls (317.72,114.31) and (315.11,111.71) .. (315.11,108.49) -- cycle ;
%Shape: Circle [id:dp7052300260818598]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (602.11,147.49) .. controls (602.11,144.27) and (604.72,141.67) .. (607.93,141.67) .. controls (611.15,141.67) and (613.75,144.27) .. (613.75,147.49) .. controls (613.75,150.7) and (611.15,153.31) .. (607.93,153.31) .. controls (604.72,153.31) and (602.11,150.7) .. (602.11,147.49) -- cycle ;
%Shape: Circle [id:dp9339043148945929]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (466.93,148.49) .. controls (466.93,145.27) and (469.54,142.67) .. (472.75,142.67) .. controls (475.97,142.67) and (478.57,145.27) .. (478.57,148.49) .. controls (478.57,151.7) and (475.97,154.31) .. (472.75,154.31) .. controls (469.54,154.31) and (466.93,151.7) .. (466.93,148.49) -- cycle ;
%Straight Lines [id:da19946997266007704]
\draw    (472.75,148.49) -- (539.93,98.49) ;
%Straight Lines [id:da8763571066605407]
\draw    (466.93,148.49) -- (607.93,147.49) ;
%Straight Lines [id:da04293034677826668]
\draw    (607.93,147.83) -- (539.93,98.49) ;
%Straight Lines [id:da29660137058078706]
\draw    (473.33,201) -- (472.75,148.49) ;
%Straight Lines [id:da6092096394393411]
\draw    (608.33,202) -- (607.93,147.49) ;
%Shape: Circle [id:dp5979386145867813]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (534.11,98.49) .. controls (534.11,95.28) and (536.72,92.68) .. (539.93,92.68) .. controls (543.15,92.68) and (545.75,95.28) .. (545.75,98.49) .. controls (545.75,101.71) and (543.15,104.31) .. (539.93,104.31) .. controls (536.72,104.31) and (534.11,101.71) .. (534.11,98.49) -- cycle ;
%Shape: Circle [id:dp13227571523159232]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (467.51,201) .. controls (467.51,197.79) and (470.12,195.18) .. (473.33,195.18) .. controls (476.55,195.18) and (479.15,197.79) .. (479.15,201) .. controls (479.15,204.21) and (476.55,206.82) .. (473.33,206.82) .. controls (470.12,206.82) and (467.51,204.21) .. (467.51,201) -- cycle ;
%Shape: Circle [id:dp03706988026424418]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (602.51,202) .. controls (602.51,198.79) and (605.12,196.18) .. (608.33,196.18) .. controls (611.55,196.18) and (614.15,198.79) .. (614.15,202) .. controls (614.15,205.21) and (611.55,207.82) .. (608.33,207.82) .. controls (605.12,207.82) and (602.51,205.21) .. (602.51,202) -- cycle ;
%Shape: Circle [id:dp8453168325121359]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (209.27,84.88) .. controls (209.27,81.66) and (211.88,79.06) .. (215.09,79.06) .. controls (218.31,79.06) and (220.91,81.66) .. (220.91,84.88) .. controls (220.91,88.09) and (218.31,90.7) .. (215.09,90.7) .. controls (211.88,90.7) and (209.27,88.09) .. (209.27,84.88) -- cycle ;
%Shape: Circle [id:dp16124253035900726]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (145.47,134.77) .. controls (145.47,131.56) and (148.08,128.95) .. (151.29,128.95) .. controls (154.51,128.95) and (157.11,131.56) .. (157.11,134.77) .. controls (157.11,137.99) and (154.51,140.59) .. (151.29,140.59) .. controls (148.08,140.59) and (145.47,137.99) .. (145.47,134.77) -- cycle ;
%Shape: Circle [id:dp5522227605432639]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (60.47,136.07) .. controls (60.47,132.86) and (63.08,130.25) .. (66.29,130.25) .. controls (69.51,130.25) and (72.11,132.86) .. (72.11,136.07) .. controls (72.11,139.28) and (69.51,141.89) .. (66.29,141.89) .. controls (63.08,141.89) and (60.47,139.28) .. (60.47,136.07) -- cycle ;
%Shape: Circle [id:dp8948476313918672]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (61.19,204.15) .. controls (61.19,200.94) and (63.8,198.33) .. (67.01,198.33) .. controls (70.23,198.33) and (72.83,200.94) .. (72.83,204.15) .. controls (72.83,207.36) and (70.23,209.97) .. (67.01,209.97) .. controls (63.8,209.97) and (61.19,207.36) .. (61.19,204.15) -- cycle ;
%Shape: Circle [id:dp8295869752950884]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (146.51,204.33) .. controls (146.51,201.12) and (149.12,198.51) .. (152.33,198.51) .. controls (155.55,198.51) and (158.15,201.12) .. (158.15,204.33) .. controls (158.15,207.55) and (155.55,210.15) .. (152.33,210.15) .. controls (149.12,210.15) and (146.51,207.55) .. (146.51,204.33) -- cycle ;
%Straight Lines [id:da11335524389334362]
\draw    (152.33,204.33) -- (151.61,136.25) ;

% Text Node
\draw (171.35,94.86) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$5$};
% Text Node
\draw (105.93,213.79) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (158.9,166.17) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$4$};
% Text Node
\draw (53.13,167.46) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (111.62,119.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$7$};
% Text Node
\draw (359,122.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$4$};
% Text Node
\draw (277,184.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$8$};
% Text Node
\draw (357.43,186.39) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (273,124.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (325,151.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$3$};
% Text Node
\draw (308,74.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$6$};
% Text Node
\draw (462,172.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$3$};
% Text Node
\draw (538,133.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$6$};
% Text Node
\draw (577.43,112.39) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (612,170.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (493,111.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$5$};

\end{tikzpicture}
\vspace{2cm}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp3316711183260297]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (257.11,122.49) .. controls (257.11,119.27) and (259.72,116.67) .. (262.93,116.67) .. controls (266.15,116.67) and (268.75,119.27) .. (268.75,122.49) .. controls (268.75,125.7) and (266.15,128.31) .. (262.93,128.31) .. controls (259.72,128.31) and (257.11,125.7) .. (257.11,122.49) -- cycle ;
%Shape: Circle [id:dp4440351132271152]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (121.93,123.49) .. controls (121.93,120.27) and (124.54,117.67) .. (127.75,117.67) .. controls (130.97,117.67) and (133.57,120.27) .. (133.57,123.49) .. controls (133.57,126.7) and (130.97,129.31) .. (127.75,129.31) .. controls (124.54,129.31) and (121.93,126.7) .. (121.93,123.49) -- cycle ;
%Shape: Circle [id:dp2557236422783584]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (190.11,173.49) .. controls (190.11,170.27) and (192.72,167.67) .. (195.93,167.67) .. controls (199.15,167.67) and (201.75,170.27) .. (201.75,173.49) .. controls (201.75,176.7) and (199.15,179.31) .. (195.93,179.31) .. controls (192.72,179.31) and (190.11,176.7) .. (190.11,173.49) -- cycle ;
%Shape: Circle [id:dp45251682541026517]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (190.75,121.49) .. controls (190.75,118.28) and (193.36,115.68) .. (196.57,115.68) .. controls (199.79,115.68) and (202.39,118.28) .. (202.39,121.49) .. controls (202.39,124.71) and (199.79,127.31) .. (196.57,127.31) .. controls (193.36,127.31) and (190.75,124.71) .. (190.75,121.49) -- cycle ;
%Straight Lines [id:da5203462502000662]
\draw    (127.75,123.49) -- (194.93,73.49) ;
%Straight Lines [id:da7780768936465097]
\draw    (262.93,122.83) -- (194.93,73.49) ;
%Straight Lines [id:da2445777311658639]
\draw    (195.93,173.49) -- (127.75,123.49) ;
%Straight Lines [id:da22815367754914573]
\draw    (195.93,173.49) -- (262.93,122.49) ;
%Straight Lines [id:da9648193055955223]
\draw    (127.75,123.49) -- (196.57,121.49) ;
%Shape: Circle [id:dp5665146548151274]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (189.11,73.49) .. controls (189.11,70.28) and (191.72,67.68) .. (194.93,67.68) .. controls (198.15,67.68) and (200.75,70.28) .. (200.75,73.49) .. controls (200.75,76.71) and (198.15,79.31) .. (194.93,79.31) .. controls (191.72,79.31) and (189.11,76.71) .. (189.11,73.49) -- cycle ;
%Straight Lines [id:da33494911597191446]
\draw    (196.57,121.49) -- (262.93,122.49) ;
%Shape: Circle [id:dp11913470054606035]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (504.11,118.49) .. controls (504.11,115.27) and (506.72,112.67) .. (509.93,112.67) .. controls (513.15,112.67) and (515.75,115.27) .. (515.75,118.49) .. controls (515.75,121.7) and (513.15,124.31) .. (509.93,124.31) .. controls (506.72,124.31) and (504.11,121.7) .. (504.11,118.49) -- cycle ;
%Shape: Circle [id:dp040072194543274486]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368.93,119.49) .. controls (368.93,116.27) and (371.54,113.67) .. (374.75,113.67) .. controls (377.97,113.67) and (380.57,116.27) .. (380.57,119.49) .. controls (380.57,122.7) and (377.97,125.31) .. (374.75,125.31) .. controls (371.54,125.31) and (368.93,122.7) .. (368.93,119.49) -- cycle ;
%Shape: Circle [id:dp41773253623473483]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (437.11,169.49) .. controls (437.11,166.27) and (439.72,163.67) .. (442.93,163.67) .. controls (446.15,163.67) and (448.75,166.27) .. (448.75,169.49) .. controls (448.75,172.7) and (446.15,175.31) .. (442.93,175.31) .. controls (439.72,175.31) and (437.11,172.7) .. (437.11,169.49) -- cycle ;
%Shape: Circle [id:dp390762569724042]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (437.75,117.49) .. controls (437.75,114.28) and (440.36,111.68) .. (443.57,111.68) .. controls (446.79,111.68) and (449.39,114.28) .. (449.39,117.49) .. controls (449.39,120.71) and (446.79,123.31) .. (443.57,123.31) .. controls (440.36,123.31) and (437.75,120.71) .. (437.75,117.49) -- cycle ;
%Straight Lines [id:da7707730287964267]
\draw    (374.75,119.49) -- (441.93,69.49) ;
%Straight Lines [id:da8854048568497426]
\draw    (509.93,118.83) -- (441.93,69.49) ;
%Straight Lines [id:da30755477084947813]
\draw    (442.93,169.49) -- (374.75,119.49) ;
%Straight Lines [id:da23129434471094168]
\draw    (442.93,169.49) -- (509.93,118.49) ;
%Straight Lines [id:da4464640653581087]
\draw    (374.75,119.49) -- (443.57,117.49) ;
%Shape: Circle [id:dp3574557392848847]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (436.11,69.49) .. controls (436.11,66.28) and (438.72,63.68) .. (441.93,63.68) .. controls (445.15,63.68) and (447.75,66.28) .. (447.75,69.49) .. controls (447.75,72.71) and (445.15,75.31) .. (441.93,75.31) .. controls (438.72,75.31) and (436.11,72.71) .. (436.11,69.49) -- cycle ;
%Straight Lines [id:da5550219602241637]
\draw    (443.57,117.49) -- (509.93,118.49) ;

% Text Node
\draw (233,87.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$5$};
% Text Node
\draw (164.16,125.89) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$12$};
% Text Node
\draw (220.43,125.39) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (151,152.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$3$};
% Text Node
\draw (153,85.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (231.43,151.39) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$6$};
% Text Node
\draw (411.16,121.89) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$4$};
% Text Node
\draw (480.16,82.89) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$12$};
% Text Node
\draw (467.43,121.39) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (478.43,147.39) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$3$};
% Text Node
\draw (400,81.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (397.43,148.39) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$7$};

\end{tikzpicture}
\vspace{2cm}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp9474769969931633]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (165.11,137.49) .. controls (165.11,134.27) and (167.72,131.67) .. (170.93,131.67) .. controls (174.15,131.67) and (176.75,134.27) .. (176.75,137.49) .. controls (176.75,140.7) and (174.15,143.31) .. (170.93,143.31) .. controls (167.72,143.31) and (165.11,140.7) .. (165.11,137.49) -- cycle ;
%Shape: Circle [id:dp6800250705602942]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (29.93,138.49) .. controls (29.93,135.27) and (32.54,132.67) .. (35.75,132.67) .. controls (38.97,132.67) and (41.57,135.27) .. (41.57,138.49) .. controls (41.57,141.7) and (38.97,144.31) .. (35.75,144.31) .. controls (32.54,144.31) and (29.93,141.7) .. (29.93,138.49) -- cycle ;
%Straight Lines [id:da13525563396245732]
\draw    (35.75,138.49) -- (102.93,88.49) ;
%Straight Lines [id:da9542608255536393]
\draw    (170.93,137.83) -- (102.93,88.49) ;
%Straight Lines [id:da34517353968216247]
\draw    (60.33,201) -- (35.75,138.49) ;
%Straight Lines [id:da22339422495713102]
\draw    (144.33,201) -- (170.93,137.49) ;
%Straight Lines [id:da6022256590773865]
\draw    (60.33,201) -- (82.33,201.16) -- (150.15,201) ;
%Shape: Circle [id:dp9303201796466276]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (97.11,88.49) .. controls (97.11,85.28) and (99.72,82.68) .. (102.93,82.68) .. controls (106.15,82.68) and (108.75,85.28) .. (108.75,88.49) .. controls (108.75,91.71) and (106.15,94.31) .. (102.93,94.31) .. controls (99.72,94.31) and (97.11,91.71) .. (97.11,88.49) -- cycle ;
%Shape: Circle [id:dp22516814509918803]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (54.51,201) .. controls (54.51,197.79) and (57.12,195.18) .. (60.33,195.18) .. controls (63.55,195.18) and (66.15,197.79) .. (66.15,201) .. controls (66.15,204.21) and (63.55,206.82) .. (60.33,206.82) .. controls (57.12,206.82) and (54.51,204.21) .. (54.51,201) -- cycle ;
%Shape: Circle [id:dp9789129705596449]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (138.51,201) .. controls (138.51,197.79) and (141.12,195.18) .. (144.33,195.18) .. controls (147.55,195.18) and (150.15,197.79) .. (150.15,201) .. controls (150.15,204.21) and (147.55,206.82) .. (144.33,206.82) .. controls (141.12,206.82) and (138.51,204.21) .. (138.51,201) -- cycle ;
%Shape: Circle [id:dp7775435987509609]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (249.15,103.26) .. controls (249.18,106.47) and (246.6,109.1) .. (243.38,109.13) .. controls (240.17,109.16) and (237.54,106.58) .. (237.51,103.37) .. controls (237.48,100.15) and (240.06,97.52) .. (243.27,97.49) .. controls (246.48,97.46) and (249.11,100.04) .. (249.15,103.26) -- cycle ;
%Shape: Circle [id:dp9215268916188086]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (384.31,100.96) .. controls (384.34,104.17) and (381.76,106.8) .. (378.55,106.83) .. controls (375.33,106.87) and (372.7,104.28) .. (372.67,101.07) .. controls (372.64,97.86) and (375.22,95.23) .. (378.43,95.2) .. controls (381.65,95.16) and (384.28,97.74) .. (384.31,100.96) -- cycle ;
%Straight Lines [id:da2615345037043948]
\draw    (378.49,101.01) -- (311.79,151.65) ;
%Straight Lines [id:da14047295363820123]
\draw    (384.31,100.96) -- (243.33,103.31) ;
%Straight Lines [id:da7425360526304059]
\draw    (243.32,102.97) -- (311.79,151.65) ;
%Straight Lines [id:da32958671904518066]
\draw    (311.79,151.65) -- (312.88,204.15) ;
%Shape: Circle [id:dp8095597203176177]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (317.61,151.59) .. controls (317.64,154.81) and (315.06,157.44) .. (311.85,157.47) .. controls (308.63,157.5) and (306,154.92) .. (305.97,151.7) .. controls (305.94,148.49) and (308.52,145.86) .. (311.74,145.83) .. controls (314.95,145.8) and (317.58,148.38) .. (317.61,151.59) -- cycle ;
%Shape: Circle [id:dp30223916016851105]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318.7,204.1) .. controls (318.73,207.31) and (316.15,209.94) .. (312.93,209.97) .. controls (309.72,210.01) and (307.09,207.42) .. (307.06,204.21) .. controls (307.03,201) and (309.61,198.37) .. (312.82,198.33) .. controls (316.03,198.3) and (318.67,200.88) .. (318.7,204.1) -- cycle ;
%Shape: Circle [id:dp7240146505790948]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.7,204.1) .. controls (264.73,207.31) and (262.15,209.94) .. (258.93,209.97) .. controls (255.72,210.01) and (253.09,207.42) .. (253.06,204.21) .. controls (253.03,201) and (255.61,198.37) .. (258.82,198.33) .. controls (262.03,198.3) and (264.67,200.88) .. (264.7,204.1) -- cycle ;
%Shape: Circle [id:dp1513913442945518]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (366.7,203.1) .. controls (366.73,206.31) and (364.15,208.94) .. (360.93,208.97) .. controls (357.72,209.01) and (355.09,206.42) .. (355.06,203.21) .. controls (355.03,200) and (357.61,197.37) .. (360.82,197.33) .. controls (364.03,197.3) and (366.67,199.88) .. (366.7,203.1) -- cycle ;
%Straight Lines [id:da6722126207612709]
\draw    (311.79,151.65) -- (258.88,204.15) ;
%Straight Lines [id:da9989566259831029]
\draw    (311.79,151.65) -- (360.88,203.15) ;
%Shape: Circle [id:dp2812178395460374]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (605.11,147.49) .. controls (605.11,144.27) and (607.72,141.67) .. (610.93,141.67) .. controls (614.15,141.67) and (616.75,144.27) .. (616.75,147.49) .. controls (616.75,150.7) and (614.15,153.31) .. (610.93,153.31) .. controls (607.72,153.31) and (605.11,150.7) .. (605.11,147.49) -- cycle ;
%Shape: Circle [id:dp17675247633502833]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (469.93,148.49) .. controls (469.93,145.27) and (472.54,142.67) .. (475.75,142.67) .. controls (478.97,142.67) and (481.57,145.27) .. (481.57,148.49) .. controls (481.57,151.7) and (478.97,154.31) .. (475.75,154.31) .. controls (472.54,154.31) and (469.93,151.7) .. (469.93,148.49) -- cycle ;
%Shape: Circle [id:dp41713905336626644]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (538.11,198.49) .. controls (538.11,195.27) and (540.72,192.67) .. (543.93,192.67) .. controls (547.15,192.67) and (549.75,195.27) .. (549.75,198.49) .. controls (549.75,201.7) and (547.15,204.31) .. (543.93,204.31) .. controls (540.72,204.31) and (538.11,201.7) .. (538.11,198.49) -- cycle ;
%Shape: Circle [id:dp06994871334982511]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (470.51,199) .. controls (470.51,195.79) and (473.12,193.18) .. (476.33,193.18) .. controls (479.55,193.18) and (482.15,195.79) .. (482.15,199) .. controls (482.15,202.21) and (479.55,204.82) .. (476.33,204.82) .. controls (473.12,204.82) and (470.51,202.21) .. (470.51,199) -- cycle ;
%Straight Lines [id:da3467505145328109]
\draw    (475.75,148.49) -- (542.93,98.49) ;
%Straight Lines [id:da4343944965381903]
\draw    (610.93,147.83) -- (542.93,98.49) ;
%Straight Lines [id:da7574112369137964]
\draw    (543.93,198.49) -- (475.75,148.49) ;
%Straight Lines [id:da9062606426035447]
\draw    (543.93,198.49) -- (610.93,147.49) ;
%Straight Lines [id:da801993595746171]
\draw    (476.33,199) -- (543.93,198.49) ;
%Shape: Circle [id:dp9483034422370371]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (537.11,98.49) .. controls (537.11,95.28) and (539.72,92.68) .. (542.93,92.68) .. controls (546.15,92.68) and (548.75,95.28) .. (548.75,98.49) .. controls (548.75,101.71) and (546.15,104.31) .. (542.93,104.31) .. controls (539.72,104.31) and (537.11,101.71) .. (537.11,98.49) -- cycle ;
%Shape: Circle [id:dp1716246992910173]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (614.93,198.74) .. controls (614.96,201.95) and (612.37,204.58) .. (609.16,204.6) .. controls (605.94,204.62) and (603.32,202.03) .. (603.29,198.82) .. controls (603.27,195.61) and (605.86,192.98) .. (609.07,192.96) .. controls (612.29,192.94) and (614.91,195.52) .. (614.93,198.74) -- cycle ;
%Straight Lines [id:da5065388425647883]
\draw    (611.11,198.78) -- (577.33,198.63) -- (543.93,198.49) ;

% Text Node
\draw (99,205.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$8$};
% Text Node
\draw (139,100.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$3$};
% Text Node
\draw (159.63,172.64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (61,99.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$4$};
% Text Node
\draw (36,174.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (269,171.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (299.63,176.64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (337,165.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$3$};
% Text Node
\draw (269.43,132.39) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$6$};
% Text Node
\draw (347.14,129.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$10$};
% Text Node
\draw (304.77,88.39) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$14$};
% Text Node
\draw (581,112.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$7$};
% Text Node
\draw (579.33,202.03) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (501,110.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$8$};
% Text Node
\draw (501,203.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (491.43,172.39) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$4$};
% Text Node
\draw (579.43,176.39) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$9$};

\end{tikzpicture}
\vspace{2cm}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da9252077869839883]
\draw    (37.3,89) -- (101.27,89) ;
%Shape: Circle [id:dp8463893797154483]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (34.51,89) .. controls (34.51,85.79) and (37.12,83.18) .. (40.33,83.18) .. controls (43.55,83.18) and (46.15,85.79) .. (46.15,89) .. controls (46.15,92.21) and (43.55,94.82) .. (40.33,94.82) .. controls (37.12,94.82) and (34.51,92.21) .. (34.51,89) -- cycle ;
%Shape: Circle [id:dp40335778296319247]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (95.45,89) .. controls (95.45,85.79) and (98.06,83.18) .. (101.27,83.18) .. controls (104.49,83.18) and (107.09,85.79) .. (107.09,89) .. controls (107.09,92.21) and (104.49,94.82) .. (101.27,94.82) .. controls (98.06,94.82) and (95.45,92.21) .. (95.45,89) -- cycle ;
%Straight Lines [id:da4489356476798365]
\draw    (168.49,88.95) -- (104.51,89.05) ;
%Shape: Circle [id:dp8666954255657444]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (171.27,88.95) .. controls (171.28,92.16) and (168.68,94.77) .. (165.46,94.78) .. controls (162.25,94.78) and (159.64,92.18) .. (159.63,88.97) .. controls (159.63,85.75) and (162.23,83.14) .. (165.44,83.14) .. controls (168.66,83.13) and (171.27,85.73) .. (171.27,88.95) -- cycle ;
%Straight Lines [id:da6034169435609715]
\draw    (232.49,88.95) -- (168.51,89.05) ;
%Shape: Circle [id:dp43948527234340484]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (235.27,88.95) .. controls (235.28,92.16) and (232.68,94.77) .. (229.46,94.78) .. controls (226.25,94.78) and (223.64,92.18) .. (223.63,88.97) .. controls (223.63,85.75) and (226.23,83.14) .. (229.44,83.14) .. controls (232.66,83.13) and (235.27,85.73) .. (235.27,88.95) -- cycle ;
%Straight Lines [id:da5747034784538014]
\draw    (295.49,88.95) -- (231.51,89.05) ;
%Shape: Circle [id:dp3510652266278944]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (298.27,88.95) .. controls (298.28,92.16) and (295.68,94.77) .. (292.46,94.78) .. controls (289.25,94.78) and (286.64,92.18) .. (286.63,88.97) .. controls (286.63,85.75) and (289.23,83.14) .. (292.44,83.14) .. controls (295.66,83.13) and (298.27,85.73) .. (298.27,88.95) -- cycle ;
%Straight Lines [id:da5714079887097574]
\draw    (56.3,231) -- (120.27,231) ;
%Shape: Circle [id:dp8064702396039551]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (53.51,231) .. controls (53.51,227.79) and (56.12,225.18) .. (59.33,225.18) .. controls (62.55,225.18) and (65.15,227.79) .. (65.15,231) .. controls (65.15,234.21) and (62.55,236.82) .. (59.33,236.82) .. controls (56.12,236.82) and (53.51,234.21) .. (53.51,231) -- cycle ;
%Shape: Circle [id:dp17153137542899022]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (114.45,231) .. controls (114.45,227.79) and (117.06,225.18) .. (120.27,225.18) .. controls (123.49,225.18) and (126.09,227.79) .. (126.09,231) .. controls (126.09,234.21) and (123.49,236.82) .. (120.27,236.82) .. controls (117.06,236.82) and (114.45,234.21) .. (114.45,231) -- cycle ;
%Straight Lines [id:da998398077693945]
\draw    (187.49,230.95) -- (123.51,231.05) ;
%Shape: Circle [id:dp36859614128893115]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (190.27,230.95) .. controls (190.28,234.16) and (187.68,236.77) .. (184.46,236.78) .. controls (181.25,236.78) and (178.64,234.18) .. (178.63,230.97) .. controls (178.63,227.75) and (181.23,225.14) .. (184.44,225.14) .. controls (187.66,225.13) and (190.27,227.73) .. (190.27,230.95) -- cycle ;
%Straight Lines [id:da3019966988442919]
\draw    (251.49,230.95) -- (187.51,231.05) ;
%Shape: Circle [id:dp856963727830637]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (254.27,230.95) .. controls (254.28,234.16) and (251.68,236.77) .. (248.46,236.78) .. controls (245.25,236.78) and (242.64,234.18) .. (242.63,230.97) .. controls (242.63,227.75) and (245.23,225.14) .. (248.44,225.14) .. controls (251.66,225.13) and (254.27,227.73) .. (254.27,230.95) -- cycle ;
%Straight Lines [id:da5344457239509766]
\draw    (184.25,167.98) -- (184.4,231.95) ;
%Shape: Circle [id:dp1880703158719259]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (184.25,165.19) .. controls (187.46,165.19) and (190.07,167.79) .. (190.08,171) .. controls (190.09,174.21) and (187.49,176.83) .. (184.27,176.83) .. controls (181.06,176.84) and (178.45,174.24) .. (178.44,171.03) .. controls (178.43,167.81) and (181.03,165.2) .. (184.25,165.19) -- cycle ;
%Straight Lines [id:da08076700980070517]
\draw    (486.06,149.63) -- (580.56,148.3) ;
%Shape: Circle [id:dp30106482256293376]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (485.97,143.81) .. controls (489.19,143.76) and (491.83,146.33) .. (491.88,149.54) .. controls (491.92,152.76) and (489.35,155.4) .. (486.14,155.44) .. controls (482.93,155.49) and (480.28,152.92) .. (480.24,149.71) .. controls (480.19,146.49) and (482.76,143.85) .. (485.97,143.81) -- cycle ;
%Shape: Circle [id:dp2513362289902181]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (580.47,142.48) .. controls (583.69,142.44) and (586.33,145.01) .. (586.38,148.22) .. controls (586.42,151.44) and (583.85,154.08) .. (580.64,154.12) .. controls (577.43,154.17) and (574.78,151.6) .. (574.74,148.39) .. controls (574.69,145.17) and (577.26,142.53) .. (580.47,142.48) -- cycle ;
%Shape: Circle [id:dp7813434327310809]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (538.72,196.48) .. controls (541.93,196.44) and (544.58,199.01) .. (544.62,202.22) .. controls (544.67,205.43) and (542.1,208.08) .. (538.88,208.12) .. controls (535.67,208.17) and (533.03,205.6) .. (532.98,202.39) .. controls (532.94,199.17) and (535.51,196.53) .. (538.72,196.48) -- cycle ;
%Shape: Circle [id:dp8978645119563813]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (537.26,94.49) .. controls (540.47,94.44) and (543.11,97.01) .. (543.16,100.23) .. controls (543.2,103.44) and (540.64,106.08) .. (537.42,106.13) .. controls (534.21,106.17) and (531.57,103.61) .. (531.52,100.39) .. controls (531.47,97.18) and (534.04,94.54) .. (537.26,94.49) -- cycle ;
%Straight Lines [id:da9003935807200638]
\draw    (486.06,149.63) -- (538.8,202.3) ;
%Straight Lines [id:da9026720394899788]
\draw    (486.06,149.63) -- (537.34,100.31) ;
%Straight Lines [id:da3562250725634042]
\draw    (379.39,149.5) -- (484.32,149.7) ;
%Shape: Circle [id:dp9641239374572748]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (373.57,149.58) .. controls (373.53,146.37) and (376.1,143.73) .. (379.31,143.68) .. controls (382.53,143.64) and (385.17,146.21) .. (385.21,149.43) .. controls (385.25,152.64) and (382.68,155.28) .. (379.47,155.32) .. controls (376.25,155.37) and (373.61,152.8) .. (373.57,149.58) -- cycle ;

% Text Node
\draw (265.5,92.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (138.5,92.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$3$};
% Text Node
\draw (71.29,92.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (202.5,92.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$4$};
% Text Node
\draw (90.29,234.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$3$};
% Text Node
\draw (186.33,203.37) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (157.5,234.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$4$};
% Text Node
\draw (221.5,234.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (502.29,181.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (514.31,152.36) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (501.29,110.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$3$};
% Text Node
\draw (448.43,137.39) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$6$};

\end{tikzpicture}
